Flippered hyperbolic surfaces and renormalized volumes of their moduli spaces I

We introduce a natural class of hyperbolic surfaces called flippered surfaces that generalize crowned hyperbolic surfaces (i.e.: worldsheets for open strings). We develop their Teichm\"uller and moduli-space theory, construct generalized Weil-Petersson volume forms and Chekhov's action, and prove that the resulting generalized Mirzakhani volumes are finite. We establish three geometric recursion formulae-neck chopping, disk excision, and crown extraction-which express these volumes in terms of those of topologically simpler surfaces. For the fundamental polygonal and annular cases, we derive integral representations involving conical Legendre functions, as well as explicit formulae in terms of elliptic integrals and polylogarithms. We further describe the arithmetic structure of the Taylor coefficients of these volumes, show that suitable specializations are Kontsevich-Zagier periods, and prove identities at the imaginary boundary length $2\pi\sqrt{-1}$ that generalize the Do-Norbury paraphrasing of string and dilaton-type equations.

==> tikz-1-tine-crown-ess-int.tex <==
\documentclass[tikz,border=3mm]{standalone}
\begin{document}
\begin{tikzpicture}[scale=1.5]

% Draw the curve
\draw[thick] (0,0) arc (-90:0:1) ;  

\draw[thick] (1,1) .. controls (1,2) and (0,3) .. (0,5);

\draw[thick] (0,0) arc (-90:-180:1) ;  

\draw[thick] (-1,1) .. controls (-1,2) and (0,3) .. (0,5);

%circle
\draw[thick] (0,1) circle (0.3);

%first perp
\draw[thick, red] (0,5) .. controls (0,3) and (0.9,2) .. (0.8,1);

\draw[thick, red] (0.8,1) arc (-5:-95:0.75) coordinate (A);

\draw[thick, red] (A) arc (-95:-245:0.6) coordinate (B);

\draw[thick, red] (B) -- (0.8,1.9); 

%second perp
\draw[thick, red] (0,5) .. controls (0,3) and (-0.9,2) .. (-0.8,1);

\draw[thick, red] (-0.8,1) arc (185:275:0.75) coordinate (C);

\draw[thick, red] (C) arc (275:425:0.6) coordinate (D);

\draw[thick, red] (D) -- (-0.8,1.9); 

%perp signs
\draw[thick, red] [rotate around={25:(0.755,1.91)}] (0.73,1.885) rectangle (0.78,1.935);

\draw[thick, red] [rotate around={-25:(-0.755,1.91)}] (-0.73,1.885) rectangle (-0.78,1.935);

%decoration
\draw[thick, blue] (0,5) ++(-76:3.2) arc[start angle=-76, end angle=-104, radius=3.2];
\end{tikzpicture}
\end{document}

==> tikz-2-tine-crown-ess-int.tex <==
\documentclass[tikz,border=3mm]{standalone}
\begin{document}
\begin{tikzpicture}[scale=1.5]

% Draw the curve
\draw[thick] (-4,0) .. controls (-2,0) and (-1,1) .. (0,1);

\draw[thick] (4,0) .. controls (2,0) and (1,1) .. (0,1);

\draw[thick] (-4,0) .. controls (-2,0) and (-1,-1) .. (0,-1);

\draw[thick] (4,0) .. controls (2,0) and (1,-1) .. (0,-1);

%circle
\draw[thick] (0,0) circle (0.35);

%first perp (from left through top)
\draw[thick, red] (-4,0) .. controls (-2,0) and (-1,0.9) .. (0,0.75);

\draw[thick, red] (0,0.75) arc(85:50:0.75) coordinate (A);

\draw[thick, red] (A) arc(50:30:1) coordinate (B);

\draw[thick, red] (B) -- (1.15,-0.7);

%second perp (from right through top)
\draw[thick, red] (4,0) .. controls (2,0) and (1,0.9) .. (0,0.75);

\draw[thick, red] (0,0.75) arc(95:130:0.75) coordinate (C);

\draw[thick, red] (C) arc(130:150:1) coordinate (D);

\draw[thick, red] (D) -- (-1.15,-0.7);

%third perp (from right through bottom)
\draw[thick, red] (4,0) .. controls (2,0) and (1,-0.9) .. (0,-0.75);

\draw[thick, red] (0,-0.75) arc(-95:-130:0.75) coordinate (E);

\draw[thick, red] (E) arc(-130:-150:1) coordinate (F);

\draw[thick, red] (F) -- (-1.15,0.7);

%fourth perp (from right through bottom)
\draw[thick, red] (-4,0) .. controls (-2,0) and (-1,-0.9) .. (0,-0.75);

\draw[thick, red] (0,-0.75) arc(-85:-50:0.75) coordinate (G);

\draw[thick, red] (G) arc(-50:-30:1) coordinate (H);

\draw[thick, red] (H) -- (1.15,0.7);

%perp signs
\draw[thick, red] [rotate around={25:(1.15,-0.7)}] (1.15,-0.7) rectangle (1.2,-0.65);

\draw[thick, red] [rotate around={-25:(-1.15,-0.7)}] (-1.15,-0.7) rectangle (-1.2,-0.65);

\draw[thick, red] [rotate around={-25:(1.15,0.7)}] (1.15,0.7) rectangle (1.2,0.65);

\draw[thick, red] [rotate around={25:(-1.15,0.7)}] (-1.15,0.7) rectangle (-1.2,0.65);

%decoration
\draw[thick, blue] (-4,0) ++(-14:2.95) arc[start angle=-14, end angle=14, radius=2.95];

\draw[thick, blue] (4,0) ++(166:2.95) arc[start angle=166, end angle=194, radius=2.95];

\end{tikzpicture}
\end{document}

==> tikz-action-obs.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}

%boundary
\draw (-2,-0.5) to [out=30,in=-60] (-1.1,2) to [out=-60,in=-120] (1.3,1.9) to [out=-120,in=165] (2.5,-0.3) to [out=165,in=90] (0.4,-2) to [out=90,in=30] (-2,-0.5);

%circle
\draw[densely dotted] (0.2,0.25) circle (0.5);

% horocycle 1
\draw [blue] (-0.9,1.15) arc (270:332:0.55);

% left perpendicular
\draw[red] (-2,-0.5) to [out=30,in=-115] (-0.4,1.43);

% left perpendicular's perpendicular sign
\draw[red] [rotate=-20] (-0.87,1.2) rectangle (-0.82,1.15);

% horocycle 2
\draw [blue] (1.15,1.15) arc (-90:-155:0.48);

% right perpendicular
\draw[red] (2.5,-0.3) to [out=165,in=-70] (0.7,1.42); 

% right perpendicular's perpendicular sign
\draw[red] [rotate=15] (1.04,1.18) rectangle (0.99,1.13);

% horocycle 3
\draw [blue] (1.63,-0.33) arc (-160:-220:0.48);

% horocycle 4
\draw [blue] (0,-1) arc (140:40:0.48);

% horocycle 5
\draw [blue] (-1,-0.39) arc (-20:63:0.48);

% write lambda_{12}  
\draw (0.2,1.55) node {\scriptsize $\lambda_{5}$};

% write lambda_{23} 
\draw (1.7,0.6) node {\scriptsize $\lambda_{4}$};

% write lambda_{34} 
\draw (1.3,-0.9) node {\scriptsize $\lambda_{3}$};

% write lambda_{45}
\draw (-0.6,-0.8) node {\scriptsize $\lambda_{2}$};

% write lambda_{51}
\draw (-1.3,0.75) node {\scriptsize $\lambda_{1}$};

% write h_1
\draw (-0.7,1.4) node {\tiny $h_1$};

% write h_2
\draw (1,1.35) node {\tiny $h_5$};

% write h_3
\draw (1.8,-0.15) node {\tiny $h_4$};

% write h_4
\draw (0.35,-1.1) node {\tiny $h_3$};

% write h_5
\draw (-1.2,-0.15) node {\tiny $h_2$};

\end{tikzpicture}

\end{document}

==> tikz-flip-triang-ess-int.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsfonts}
\begin{document}
\begin{tikzpicture}[scale=1.2]
\usetikzlibrary{decorations.pathreplacing}

  %--- Arc 1: center at (0,0), radius 1, from 20° to 70°
  \draw[very thick]
    (0,2) ++(-30:1) arc[start angle=-30, end angle=-150, radius=1];

  %--- Arc 2: center at (3,0), radius 1.2, from 200° to 300°
  \draw[very thick]
    (-2,0) ++(-80:1.2) arc[start angle=-80, end angle=70, radius=1.2];

  %--- Arc 3: center at (0,3), radius 0.9, from -30° to 40°
  \draw[very thick]
    (2,0) ++(120:0.9) arc[start angle=120, end angle=250, radius=0.9];

% strap 1

\draw[thick, blue] (-1.1,0.83) to [out=40,in=-130] (-0.65,1.25);

% strap 2

\draw[thick, blue] (1.37,0.66) to [out=140,in=-50] (0.74,1.32);

% strap 3

\draw[thick, blue] (-0.8,0) to [out=0,in=180] (1.1,0);

%orthojectories
\draw[thick, blue] (-1.79,-1.19) to [out=10,in=-100] (-0.1,1);

\draw[thick, blue] (1.7,-0.85) to [out=160,in=-75] (0.25,1.05);

%braces and nodes

\draw [decorate,decoration={brace,amplitude=4pt}]
    (-0.1,1) -- (0.25,1.05) node [midway,yshift=10pt] {$\mathbb{I}_1$};

%\draw [decorate,decoration={brace,amplitude=6pt}]
    (-0.1,1) -- (-0.65,1.25);

%\draw [decorate,decoration={brace,amplitude=6pt}]
    (0.74,1.32) -- (0.25,1.05);

\draw (-1,1.15) node {$c_1$};

\draw (1.2,1.05) node {$c_2$};

\draw (0.1,0.13) node {$c_3$};

%perp sign

%\draw[thick, red] [rotate around={-5:(-0.1,1)}] (-0.1,0.95) rectangle (-0.05,1);

\end{tikzpicture}
\end{document}

==> tikz-flip-triang-flip-clip.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsfonts}
\begin{document}
\begin{tikzpicture}[scale=1.2]
\clip (-2.5,-1.5) rectangle (2.5,2.5);
\usetikzlibrary{decorations.pathreplacing}

  %--- Arc 1: center at (0,0), radius 1, from 20° to 70°
  \draw[very thick]
    (0,2) ++(-10:1) arc[start angle=-10, end angle=-170, radius=1];

  %--- Arc 2: center at (3,0), radius 1.2, from 200° to 300°
  \draw[very thick]
    (-2,0) ++(-60:1.2) arc[start angle=-60, end angle=75, radius=1.2];

  %--- Arc 3: center at (0,3), radius 0.9, from -30° to 40°
  \draw[very thick]
    (2,0) ++(100:0.9) arc[start angle=100, end angle=250, radius=0.9];

% strap 1

\draw[very thick, blue]
    (-1.47,1.65) ++(20:0.5) arc[start angle=20, end angle=-110, radius=0.52];

% strap 2

\draw[very thick, blue]
    (1.65,1.57) ++(-75:0.70) arc[start angle=-75, end angle=-200, radius=0.70];

% strap 3

\draw[very thick, blue]
    (0.41,-3.56) ++(65:3) arc[start angle=65, end angle=123, radius=3.17];

%orthojectories
\draw[thick, blue] (-1.4,-1.04) to [out=25,in=-70] (-0.98,1.8);

\draw[thick, blue] (-0.98,1.8) to [out=-80,in=-165] (1.83,0.9);

\draw[thick, blue] (1.83,0.9) to [out=-165,in=33] (-1.4,-1.04);

\draw (-0.5,0.5) node {$s_1$};

\draw (0.6,0.9) node {$s_2$};

\draw (0.3,0) node {$s_3$};

%perp sign

%\draw[thick, red] [rotate around={-5:(-0.1,1)}] (-0.1,0.95) rectangle (-0.05,1);

\end{tikzpicture}
\end{document}

==> tikz-flip.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}

\begin{document}


\begin{tikzpicture}[scale=2]

\pgfmathsetmacro{\r}{sqrt(2)}

    % Rotated square
    \draw[rotate=45] (-1,-1) rectangle (1,1);
    
    % Horizontal diagonal
    \draw (0,-\r) -- (0,\r);

 % Arrow to the right
    \draw[->, thick] (\r+0.3,0) -- (\r+1.2,0);

 % Second rotated square (shifted)
    \begin{scope}[shift={(\r+2.9,0)}]
        \draw[rotate=45] (-1,-1) rectangle (1,1);
        % Other diagonal
        \draw (-\r,0) -- (\r,0);
    \end{scope}

% Nodes

\node [font=\fontsize{14}{10}] at (-0.15,0.1) {$s_{e}$};

\node [font=\fontsize{14}{10}] at (-0.85,0.85) {$s_{a}$};

\node [font=\fontsize{14}{10}] at (0.85,0.85) {$s_{d}$};

\node [font=\fontsize{14}{10}] at (0.85,-0.85) {$s_{c}$};

\node [font=\fontsize{14}{10}] at (-0.85,-0.85) {$s_{b}$};

\node [font=\fontsize{14}{10}] at (4.3,0.1) {$s_{e'}$};

\node [font=\fontsize{14}{10}] at (4.3-0.85,0.85) {$s_{a'}$};

\node [font=\fontsize{14}{10}] at (4.3+0.85,0.85) {$s_{d'}$};

\node [font=\fontsize{14}{10}] at (4.3+0.85,-0.85) {$s_{c'}$};

\node [font=\fontsize{14}{10}] at (4.3-0.85,-0.85) {$s_{b'}$};
    
\end{tikzpicture}

\end{document}

==> tikz-flipper-clip.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{circuitikz}
\usepackage{amsmath,amsfonts}
\RequirePackage{fix-cm}

%\usetikzlibrary{...}
\begin{document}

\centering
\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Huge]
%\draw [line width=3pt]  (0,15.75) circle (15cm);

\draw[rotate=90][line width=3pt,short] (-11,26) .. controls (-4.75,20.25) and (4.75,20.25) .. (11,26);

%%%\draw[rotate=90] [line width=3pt,short] (-11,26) .. controls (-6.25,20.5) and (-6.25,10.75) .. (-11,5.5);

%\draw[rotate=90][blue][line width=3pt,short] (11,26) .. controls (6.25,20.5) and (6.25,10.75) .. (11,5.5);

\draw[rotate=90] [line width=3pt] (-11,5.5) .. controls (-4.75,11) and (4.75,11) .. (11,5.5);

\draw[rotate=90] [line width=3pt,short] (0,9.65) -- (0,21.65);

\draw[rotate=90] [line width=3pt,short] (-3.03+3,21.5-0.3) -- (-2.45+3,21.5-0.3);

\draw[rotate=90] [line width=3pt,short] (-2.5+3,21.5-0.3) -- (-2.5+3,22-0.3);

\draw[rotate=90] [line width=3pt,short] (-3.03+3,21.5-0.3-11) -- (-2.45+3,21.5-0.3-11);

\draw[rotate=90] [line width=3pt,short] (-2.5+3,21.5-0.3-11.5) -- (-2.5+3,22-0.3-11.5);

\node [font=\fontsize{50}{50}] at (-16,-8) {$X$};

\node [font=\fontsize{50}{50}] at (-16,1) {$\sigma_i$};

\node [font=\fontsize{50}{50}] at (-23,-2) {$\alpha_i$};

\node [font=\fontsize{50}{50}] at (-7.5,-2) {$\alpha_{i+1}$};



\end{circuitikz}
}%

\end{document}

==> tikz-flipper-clip2.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{circuitikz}
\usepackage{amsmath,amsfonts}
\RequirePackage{fix-cm}

%\usetikzlibrary{...}
\begin{document}

\centering
\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Huge]
%\draw [line width=3pt]  (0,15.75) circle (15cm);

\draw[rotate=90][line width=3pt,short] (-11,26) .. controls (-4.75,20.25) and (4.75,20.25) .. (11,26);

%%%\draw[rotate=90] [line width=3pt,short] (-11,26) .. controls (-6.25,20.5) and (-6.25,10.75) .. (-11,5.5);

\draw[rotate=90][blue][line width=3pt,short] (11,26) .. controls (6.25,20.5) and (6.25,10.75) .. (11,5.5);

\draw[rotate=90] [line width=3pt] (-11,5.5) .. controls (-4.75,11) and (4.75,11) .. (11,5.5);

\draw[rotate=90] [line width=3pt,short] (0,9.65) -- (0,21.65);

\draw[rotate=90] [line width=3pt,short] (-3.03+3,21.5-0.3) -- (-2.45+3,21.5-0.3);

\draw[rotate=90] [line width=3pt,short] (-2.5+3,21.5-0.3) -- (-2.5+3,22-0.3);

\draw[rotate=90] [line width=3pt,short] (-3.03+3,21.5-0.3-11) -- (-2.45+3,21.5-0.3-11);

\draw[rotate=90] [line width=3pt,short] (-2.5+3,21.5-0.3-11.5) -- (-2.5+3,22-0.3-11.5);

\node [font=\fontsize{50}{50}] at (-16,-8) {$\text{Clip}(X)$};

\node [font=\fontsize{50}{50}] at (-16,1) {$\sigma_i$};

\node [font=\fontsize{50}{50}] at (-23,-2) {$\alpha_i$};

\node [font=\fontsize{50}{50}] at (-7.5,-2) {$\alpha_{i+1}$};



\end{circuitikz}
}%

\end{document}

==> tikz-forbidden-arcs.tex <==
\documentclass[tikz,border=10pt]{standalone}

\begin{document}
\begin{tikzpicture}[
    thick,
    node/.style={circle, fill=black, inner sep=1.5pt},
    loop/.style={out=135, in=225, looseness=18}
]

% Draw the vertical line
\draw (0,0) -- (0,2);

\draw[densely dotted] (0,2) -- (0,2.2);

\draw[densely dotted] (0,0) -- (0,-0.2);

%\draw[dotted] (-1,1) -- (-0.65,1);

% Place the node in the middle
%\node[node] (mid) at (0,1) {};

% Draw the loop to the left of the node
%\draw[loop]  (mid) to (mid);

\node [font=\fontsize{7}{7}] at (-0.3,1.7) {$\partial\Sigma$};

%\node [font=\fontsize{5}{5}] at (0.3,1) {$q_{j}$};

\draw[blue] (0, 1.5) arc (90:270:0.5);



% Draw the vertical line
\draw (3,0) -- (3,2);

\draw[densely dotted] (3,2) -- (3,2.2);

\draw[densely dotted] (3,0) -- (3,-0.2);

%\draw[dotted] (-1,1) -- (-0.65,1);

% Place the node in the middle
\node[node] (mid) at (3,1) {};

% Draw the loop to the left of the node
%\draw[loop]  (mid) to (mid);

\node [font=\fontsize{7}{7}] at (2.7,1.7) {$\partial\Sigma$};

%\node [font=\fontsize{5}{5}] at (0.3,1) {$q_{j}$};

\draw[blue] (3, 1.5) arc (90:270:0.5);

\end{tikzpicture}
\end{document}

==> tikz-gen-chekhov-action.tex <==
\documentclass[tikz,border=6pt]{standalone}
\begin{document}
\begin{tikzpicture}[scale=1.2]

  %--- Arc 1: center at (0,0), radius 1, from 20° to 70°
  \draw[very thick]
    (0,2) ++(-30:1) arc[start angle=-30, end angle=-150, radius=1];

  %--- Arc 2: center at (3,0), radius 1.2, from 200° to 300°
  \draw[very thick]
    (-2,0) ++(-80:1.2) arc[start angle=-80, end angle=70, radius=1.2];

  %--- Arc 3: center at (0,3), radius 0.9, from -30° to 40°
  \draw[very thick]
    (2,0) ++(120:0.9) arc[start angle=120, end angle=250, radius=0.9];

  %--- Arc 4: center at (-3,-0.5), radius 1.4, from 110° to 200°
  \draw[very thick]
    (-1.4,-2.5) ++(-10:1) arc[start angle=-10, end angle=110, radius=1];

%orthojectory
\draw[thick, blue] (-1.79,-1.19) to [out=10,in=-100] (-0.1,1);

%nodes
\draw (0,1.2) node {$\tilde{\alpha}_i$};

\draw (-1,1.2) node {$\tilde{p}'$};

\draw (1.2,1.2) node {$\tilde{p}''$};

%\draw (-1.2,-1.3) node {$q_{i-1}$};

\draw (0,-0.2) node {$\xi'$};

%perp sign

\draw[thick, red] [rotate around={-5:(-0.1,1)}] (-0.1,0.95) rectangle (-0.05,1);

\end{tikzpicture}
\end{document}

==> tikz-gen-triang-compl-regions.tex <==
\documentclass[tikz,border=10pt]{standalone}

\begin{document}
\begin{tikzpicture}[
    thick,
    node/.style={circle, fill=black, inner sep=1.5pt},
    loop/.style={out=135, in=225, looseness=18}
]

%hexagon
\draw[red] (0,0) ++(60:1) arc[start angle=60, end angle=120, radius=1];

\draw[blue] (0,0) ++(120:1) arc[start angle=120, end angle=180, radius=1];

\draw[red] (0,0) ++(180:1) arc[start angle=180, end angle=240, radius=1];

\draw[blue] (0,0) ++(240:1) arc[start angle=240, end angle=300, radius=1];

\draw[red] (0,0) ++(300:1) arc[start angle=300, end angle=360, radius=1];

\draw[blue] (0,0) ++(360:1) arc[start angle=360, end angle=420, radius=1];

%pentagon
\draw[red] (2.5,0) ++(60:1) arc[start angle=60, end angle=180, radius=1];

%\draw[blue] (2.5,0) ++(120:1) arc[start angle=120, end angle=180, radius=1];

\draw[red] (2.5,0) ++(180:1) arc[start angle=180, end angle=240, radius=1];

\draw[blue] (2.5,0) ++(240:1) arc[start angle=240, end angle=300, radius=1];

\draw[red] (2.5,0) ++(300:1) arc[start angle=300, end angle=360, radius=1];

\draw[blue] (2.5,0) ++(360:1) arc[start angle=360, end angle=420, radius=1];

\node[node] (mid) at (1.62,0.48) {};

%quadrilateral

\draw[red] (5,0) ++(60:1) arc[start angle=60, end angle=180, radius=1];

%\draw[blue] (2.5,0) ++(120:1) arc[start angle=120, end angle=180, radius=1];

\draw[red] (5,0) ++(180:1) arc[start angle=180, end angle=240, radius=1];

\draw[blue] (5,0) ++(240:1) arc[start angle=240, end angle=300, radius=1];

\draw[red] (5,0) ++(300:1) arc[start angle=300, end angle=420, radius=1];

%\draw[blue] (5,0) ++(360:1) arc[start angle=360, end angle=420, radius=1];

\node[node] (mid) at (4.13,0.48) {};

\node[node] (mid) at (5.88,0.48) {};

%triangle

\draw[red] (7.5,0) ++(60:1) arc[start angle=60, end angle=180, radius=1];

%\draw[blue] (2.5,0) ++(120:1) arc[start angle=120, end angle=180, radius=1];

\draw[red] (7.5,0) ++(180:1) arc[start angle=180, end angle=300, radius=1];

%\draw[blue] (5,0) ++(240:1) arc[start angle=240, end angle=300, radius=1];

\draw[red] (7.5,0) ++(300:1) arc[start angle=300, end angle=420, radius=1];

%\draw[blue] (5,0) ++(360:1) arc[start angle=360, end angle=420, radius=1];

\node[node] (mid) at (6.63,0.48) {};

\node[node] (mid) at (8.38,0.48) {};

\node[node] (mid) at (7.5,-1) {};

% half-pants

\draw[blue] (-2.5,0) ++(0:1) arc[start angle=0, end angle=180, radius=1];

\draw[blue] (-3.5,0) -- (-3.5,-1);

\draw[blue] (-1.5,0) -- (-1.5,-1);

\draw[red] (-3.5,-1) -- (-1.5,-1);

\node[node] (mid) at (-2.5,0) {};

\end{tikzpicture}
\end{document}

==> tikz-pentagon.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usetikzlibrary{calc}

\begin{document}


\begin{tikzpicture}[scale=1.2]

\pgfmathsetmacro{\r}{0}

\draw[thick]
    (270:2) --
    (342:2) --
    (54:2)  --
    (126:2) --
    (198:2) -- cycle;

\draw[thick] (54:2) -- (270:2);

\draw[thick] (126:2) -- (270:2);

\begin{scope}[shift={(6,0)}]
\draw[thick]
    (270:2) --
    (342:2) --
    (54:2)  --
    (126:2) --
    (198:2) -- cycle;

\draw[thick] (54:2) -- (270:2);

\draw[thick] (54:2) -- (198:2);
    
\end{scope}

\begin{scope}[shift={(12,0)}]
\draw[thick]
    (270:2) --
    (342:2) --
    (54:2)  --
    (126:2) --
    (198:2) -- cycle;

\draw[thick] (198:2) -- (342:2);

\draw[thick] (54:2) -- (198:2);
    
\end{scope}

\draw[->, thick] (2.3,0) -- (3.8,0);

\draw[->, thick] (2.3+6,0) -- (3.8+6,0);

\node [font=\fontsize{14}{10}] at (1,0) {$s_{1}$};

\node [font=\fontsize{14}{10}] at (-1,0) {$s_{2}$};

\node [font=\fontsize{14}{10}] at (0.3+6,0) {$s'_{1}$};

\node [font=\fontsize{14}{10}] at (-0.6+6,0.8) {$s'_{2}$};

\node [font=\fontsize{14}{10}] at (0+12,-0.2) {$s''_{1}$};

\node [font=\fontsize{14}{10}] at (-0.6+12,0.8) {$s''_{2}$};


    
\end{tikzpicture}

\end{document}

==> tikz-quadrilateral-shear-width-2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[scale=4]

  % Draw the upper half-plane
  %\fill[blue!10] (-0.2,0) rectangle (2,1.2);

  % Draw the real axis
  \draw[thick] (-0.2,0) -- (1.75,0);
  %\node at (2, -0.05) %{$\mathbb{R}$};

  % Draw the vertical geodesic from 0 to infinity
  \draw[very thick, black] (0,0) -- (0,1.6);
  \node[left] at (0,1.6) {$\infty$};
  \node[below] at (0,0) {$0$};

  % Draw the semicircular geodesic from 1 to x
  \def\x{1.5} % x > 1
  %\pgfmathsetmacro{\center}{(\x + 1)/2}
  %\pgfmathsetmacro{\radius}{(\x - 1)/2}

  %\draw[very thick, black] (\center,0) circle (\radius);

    \draw[very thick] (\x,0) arc (0:180:{(\x-1)/2});

    \draw[very thick] (1,0) arc (0:180:1/2);

    \draw[very thick, blue] (1,0) -- (1,1.6);

    \draw[very thick, black] (\x,0) -- (\x,1.6);

    \draw[thick, green] (0,1) arc (90:0:1);

    \draw[thick, green] (0,\x) arc (90:0:\x);

    \draw[very thick] (\x, 0.866) arc (90:150:0.866);


    %\draw[very thick, blue] ({2*\x/(\x+1)},{sqrt{\x}*(\x-1)/(\x+1)}) arc (11.54:90:{sqrt{\x}});
    % angle = 180*arcsin{(\x-1)/(\x+1)}/pi
    
  % Mark the endpoints
  \filldraw[black] (1,0) circle (0.02) node[below] {$1$};
  \filldraw[black] (\x,0) circle (0.02) node[below] {$e^s+1$};
  \filldraw[black] (0,0) circle (0.02) node[below] {$0$};

  % Label the semicircular geodesic
  %\node at (\center, \radius + 0.05) {$\text{Geodesic } (1,x)$};

    \draw [decorate,decoration={brace,amplitude=10pt}]
    (1,0) -- (1.5,0) node [midway,yshift=15pt] {$e^s$};

    \draw [decorate,decoration={brace,amplitude=10pt}]
    (0,0) -- (1,0) node [midway,yshift=15pt] {$1$};

    \draw [decorate,decoration={brace,amplitude=10pt}]
    (0,1) -- (0,1.5) node [midway,xshift=-15pt] {$\ell$};

    \node[below] at (1.2,0.8) {$\eta$};

\end{tikzpicture}

\end{document}

==> tikz-quadrilateral-shear-width.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{circuitikz}
\usepackage{amsmath,amsfonts}
\RequirePackage{fix-cm}

%\usetikzlibrary{...}
\begin{document}

\centering
\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Huge]
\draw [line width=3pt]  (0,15.75) circle (15cm);
%\draw [ color={rgb,255:red,0; green,255; blue,0}, line width=5pt, short] (0,21.75) -- (0,9.55);
\draw [line width=3pt,short] (-11,26) .. controls (-4.75,20.25) and (4.75,20.25) .. (11,26);
\draw [line width=3pt,short] (-11,26) .. controls (-6.25,20.5) and (-6.25,10.75) .. (-11,5.5);
\draw [line width=3pt,short] (11,26) .. controls (6.25,20.5) and (6.25,10.75) .. (11,5.5);
\draw [line width=3pt] (-11,5.5) .. controls (-4.75,11) and (4.75,11) .. (11,5.5);
%\draw [line width=3pt,dashed] (0,33.25) -- (0,-1.75);
%\draw [line width=3pt,short] (-7.45,15.75) -- (7.45,15.75);
\draw [line width=3pt,short] (0,9.65) -- (0,21.65);
%\draw [line width=3pt,short] (-3,22) .. controls (-3.25,17.5) and (-3.25,14.25) .. (-10.75,5.75);
%\draw [line width=3pt,short] (3,22) .. controls (3.25,17.5) and (3.25,14.25) .. (10.75,5.75);
\node [font=\fontsize{50}{50}] at (4,13.25) {$s$};
\node [font=\fontsize{50}{50}] at (1.5,17.75) {$\eta$};
%\node [font=\fontsize{50}{50}] at (-10,11.75) {$\alpha_{i-1}$};
%\draw [ color={rgb,255:red,0; green,0; blue,255}, line width=5pt, short] (-7.45,15.75) -- (0,15.75);
%\node [font=\fontsize{50}{50}] at (2.25,14.75) {$\bar{\alpha}_i$};
%\node [font=\fontsize{50}{50}, color={rgb,255:red,0; green,255; blue,0}] at (0.75,18.75) {$y$};
%\node [font=\fontsize{50}{50}, color={rgb,255:red,0; green,0; blue,255}] at (-2.25,17.5) {$\frac{\ell_{\bar{\alpha}_i}}{2}$};
%\node [font=\fontsize{50}{50}, color={rgb,255:red,255; green,0; blue,0}] at (0,23) {$\ell(\mathbb{I}_i)$};
%\draw [ color={rgb,255:red,255; green,0; blue,0}, line width=5pt, short] (-3.01,21.95) .. controls (-0.9,21.6) and (0.9,21.6) .. (3.01,21.95);
%perps
%\draw [line width=3pt,short] (2.5,21.5) -- (2.5,21.9);
%\draw [line width=3pt,short] (-7.45,16.25) -- (-6.95,16.25);
%\draw [line width=3pt,short] (-7,16.25) -- (-7,15.75);
%\draw [line width=3pt,short] (7,15.75) -- (7,16.25);
%\draw [line width=3pt,short] (6.95,16.25) -- (7.45,16.25);
\draw [line width=3pt,short] (-3.03+3,21.5-0.3) -- (-2.45+3,21.5-0.3);
\draw [line width=3pt,short] (-2.5+3,21.5-0.3) -- (-2.5+3,22-0.3);
%\draw [line width=3pt,short] (3.03,21.5) -- (2.45,21.5);
\draw [line width=3pt,short] (-3.03+3,21.5-0.3-11) -- (-2.45+3,21.5-0.3-11);
\draw [line width=3pt,short] (-2.5+3,21.5-0.3-11.5) -- (-2.5+3,22-0.3-11.5);

\draw [blue,line width=3pt,short]  (-11,26) -- (11,5.5);

\end{circuitikz}
}%

%\label{fig:my_label}
\end{document}

==> tikz-topol-rec-action.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsfonts}
\begin{document}
\begin{tikzpicture}[scale=1.2]
\usetikzlibrary{decorations.pathreplacing}

  %--- Arc 1: center at (0,0), radius 1, from 20° to 70°
  \draw[very thick]
    (0,3) ++(-30:2) arc[start angle=-30, end angle=-150, radius=2];

   \draw[very thick]
    (0,-3.5) ++(30:1.5) arc[start angle=30, end angle=150, radius=1.5]; 

  %--- Arc 2: center at (3,0), radius 1.2, from 200° to 300°
  \draw[very thick]
    (-2.5,0.5) ++(-70:1) arc[start angle=-70, end angle=70, radius=1];

  %--- Arc 3: center at (0,3), radius 0.9, from -30° to 40°
  \draw[very thick]
    (2.5,0.5) ++(110:1.2) arc[start angle=110, end angle=250, radius=1.2];

  %--- Arc 4: center at (-3,-0.5), radius 1.4, from 110° to 200°
  %\draw[very thick]
    (-1.4,-2.5) ++(-10:1) arc[start angle=-10, end angle=110, radius=1];

%orthojectory
\draw[thick, blue] (-2.15,-0.45) to [out=25,in=-112] (-0.75,1.13);

\draw[thick, blue] (2.08,-0.62) to [out=160,in=-70] (0.65,1.1);

\draw[thick, blue] (-1.3,-2.75) to [out=55,in=-95] (-0.15,1);

\draw[thick, blue] (1.3,-2.75) to [out=125,in=-85] (0.15,1);

%nodes
\draw (-1,1.55) node {$\tilde{\alpha}_i$};

\draw (0,-2.2) node {$\tilde{\alpha}_j$};

%\draw (-1,1.2) node {$\tilde{p}'$};

%\draw (1.2,1.2) node {$\tilde{p}''$};

%\draw (-1.2,-1.3) node {$q_{i-1}$};

\draw (-0.15,-0.5) node {$\tilde{\eta}$};

%perp sign

%\draw[thick, red] [rotate around={-5:(-0.1,1)}] (-0.1,0.95) rectangle (-0.05,1);

% orthogeodesic
\draw[thick, blue] (0,1) -- (0,-2);

%dots

\draw[very thick, dotted] (-1.7,-1) -- (-1.2,-1.5);

\draw[very thick, dotted] (1.2,-1.7) -- (1.7,-1.2);

   \draw [decorate,decoration={brace,amplitude=14pt}]
    (-0.75,1.13) -- (0.65,1.1) node [midway,yshift=22pt] {$\tilde{\mathbb{I}}_i$};

    \draw [decorate,decoration={brace,amplitude=3pt}]
    (-0.15,1) -- (0.15,1);

    \draw [decorate,decoration={brace,amplitude=5pt}]
    (0.65,1.1) -- (0.15,1);

    \draw [decorate,decoration={brace,amplitude=5pt}]
    (-0.15,1) -- (-0.75,1.13);

\node [font=\fontsize{5}{5}] at (0,1.18) {$\pi_{\tilde{\alpha}_i}(\tilde{\alpha}_j)$}; 

\node [font=\fontsize{8}{8}] at (-0.5,0.7) {$\tilde{\mathbb{I}}'_i$}; 

\node [font=\fontsize{8}{8}] at (0.5,0.7) {$\tilde{\mathbb{I}}''_i$}; 


\end{tikzpicture}
\end{document}


==> tikz-vol-form-rec1.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{circuitikz}
\usepackage{amsmath,amsfonts}
\RequirePackage{fix-cm}

%\usetikzlibrary{...}
\begin{document}

\centering
\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Huge]
%\draw [line width=3pt]  (0,15.75) circle (15cm);

\draw[line width=3pt,short] (-11,26) .. controls (-4.75,20.25) and (4.75,20.25) .. (11,26);

\draw [blue][line width=3pt,short] (-11,26) .. controls (-6.25,20.5) and (-6.25,10.75) .. (-11,5.5);

\draw [blue][line width=3pt,short] (11,26) .. controls (6.25,20.5) and (6.25,10.75) .. (11,5.5);

\draw [line width=3pt] (-11,5.5) .. controls (-4.75,11) and (4.75,11) .. (11,5.5);

\draw [line width=3pt,short] (0,9.65) -- (0,21.65);

\draw [line width=3pt,short] (-3.03+3,21.5-0.3) -- (-2.45+3,21.5-0.3);

\draw [line width=3pt,short] (-2.5+3,21.5-0.3) -- (-2.5+3,22-0.3);

\draw [line width=3pt,short] (-3.03+3,21.5-0.3-11) -- (-2.45+3,21.5-0.3-11);

\draw [line width=3pt,short] (-2.5+3,21.5-0.3-11.5) -- (-2.5+3,22-0.3-11.5);

\node [font=\fontsize{50}{50}] at (-5,23.5) {$\alpha_i$};

\node [font=\fontsize{50}{50}] at (-5,7.5) {$\alpha_{j}$};

\node [font=\fontsize{50}{50}] at (-1,14) {$\eta$};

\node [font=\fontsize{50}{50}] at (-3,17) {$\gamma$};

\node [font=\fontsize{50}{50}] at (4,17) {$Q$};

\node [font=\fontsize{50}{50}] at (-9,15.5) {$\delta_1$};

\node [font=\fontsize{50}{50}] at (9,15.5) {$\delta_2$};

\draw[blue] [line width=3pt,short] (-11,26) -- (11,5.5);


\end{circuitikz}
}%

\end{document}

==> tikz-vol-form-rec2.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{circuitikz}
\usepackage{amsmath,amsfonts}
\RequirePackage{fix-cm}

%\usetikzlibrary{...}
\begin{document}

\centering
\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Huge]
%\draw [line width=3pt]  (0,15.75) circle (15cm);

\draw[line width=3pt,short] (-11,26) .. controls (-4.75,20.25) and (4.75,20.25) .. (11,26);

\draw [blue][line width=3pt,short] (-11,26) .. controls (-6.25,20.5) and (-6.25,10.75) .. (-11,5.5);

\draw [line width=3pt,short] (11,26) .. controls (6.25,20.5) and (6.25,10.75) .. (11,5.5);

\draw [line width=3pt] (-11,5.5) .. controls (-4.75,11) and (4.75,11) .. (11,5.5);

\draw [line width=3pt,short] (0,9.65) -- (0,21.65);

\draw [line width=3pt,short] (-3.03+3,21.5-0.3) -- (-2.45+3,21.5-0.3);

\draw [line width=3pt,short] (-2.5+3,21.5-0.3) -- (-2.5+3,22-0.3);

\draw [line width=3pt,short] (-3.03+3,21.5-0.3-11) -- (-2.45+3,21.5-0.3-11);

\draw [line width=3pt,short] (-2.5+3,21.5-0.3-11.5) -- (-2.5+3,22-0.3-11.5);

%\node [font=\fontsize{50}{50}] at (-5,23.5) {$\alpha_i$};

%\node [font=\fontsize{50}{50}] at (-5,7.5) {$\alpha_{j}$};

\node [font=\fontsize{50}{50}] at (-2,14) {$\sigma_{n+1}$};

\node [font=\fontsize{50}{50}] at (-3,17) {$\gamma_1$};

%\node [font=\fontsize{50}{50}] at (4,17) {$Q$};

\node [font=\fontsize{50}{50}] at (-9,15.5) {$\delta_1$};

%\node [font=\fontsize{50}{50}] at (9,15.5) {$\delta_2$};

\draw[blue] [line width=3pt,short] (-11,26) -- (11,5.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width=3pt,short] (-11+25,26) .. controls (-4.75+25,20.25) and (4.75+25,20.25) .. (11+25,26);

\draw [line width=3pt,short] (-11+25,26) .. controls (-6.25+25,20.5) and (-6.25+25,10.75) .. (-11+25,5.5);

\draw [blue][line width=3pt,short] (11+25,26) .. controls (6.25+25,20.5) and (6.25+25,10.75) .. (11+25,5.5);

\draw [line width=3pt] (-11+25,5.5) .. controls (-4.75+25,11) and (4.75+25,11) .. (11+25,5.5);

\draw [line width=3pt,short] (0+25,9.65) -- (0+25,21.65);

\draw [line width=3pt,short] (-3.03+3+25,21.5-0.3) -- (-2.45+3+25,21.5-0.3);

\draw [line width=3pt,short] (-2.5+3+25,21.5-0.3) -- (-2.5+3+25,22-0.3);

\draw [line width=3pt,short] (-3.03+3+25,21.5-0.3-11) -- (-2.45+3+25,21.5-0.3-11);

\draw [line width=3pt,short] (-2.5+3+25,21.5-0.3-11.5) -- (-2.5+3+25,22-0.3-11.5);

%\node [font=\fontsize{50}{50}] at (-5+25,23.5) {$\alpha_i$};

%\node [font=\fontsize{50}{50}] at (-5+25,7.5) {$\alpha_{j}$};

\node [font=\fontsize{50}{50}] at (-1+25-1,14) {$\sigma_{n+2}$};

\node [font=\fontsize{50}{50}] at (-3+25,17) {$\gamma_2$};

%\node [font=\fontsize{50}{50}] at (4+25,17) {$Q$};

%\node [font=\fontsize{50}{50}] at (-9+25,15.5) {$\delta_1$};

\node [font=\fontsize{50}{50}] at (9+25,15.5) {$\delta_2$};

\draw[blue] [line width=3pt,short] (-11+25,26) -- (11+25,5.5);


\end{circuitikz}
}%

\end{document}

==> tikz-vol-form-rec3.tex <==
\documentclass[tikz,border=3mm]{standalone}
\begin{document}
\begin{tikzpicture}[scale=1.5]

% Draw the curve
\draw[rotate=90][thick] (0,0) arc (-90:0:1) ;  

\draw[rotate=90][thick] (1,1) .. controls (1,2) and (0,3) .. (1.5,3.5);

\draw[rotate=90][thick] (0,0) arc (-90:-180:1) ;  

\draw[rotate=90][thick] (-1,1) .. controls (-1,2) and (0,3) .. (-1.5,3.5);

\draw[rotate=90][thick,blue] (1.5,3.5) 
arc (-68:-112:4);
%.. controls (0,3) .. (-1.5,3.5);

\draw[rotate=90][thick] (0.66,2.6) -- (-0.66,2.6);

% gamma arc

\draw [rotate=90][thick,blue] 
(1.5,3.5) .. controls (1,3.33) .. (0,2.6);


\draw [rotate=90][thick,blue] 
(0,2.6) arc (180-55:180-0:2) coordinate (A);


\draw [rotate=90][thick,blue] 
(A) arc (180-0:180-(-50):0.8) coordinate (B);

\draw [rotate=90][thick,blue] 
(B) arc (180-(-50):5+180-(-175):0.9) coordinate (C);

\draw [rotate=90][thick,blue] 
(C) .. controls (0.9,1.5) and (0.62,2.3) .. (0.62,2.6);

\draw [rotate=90][thick,blue] 
(0.62,2.6) .. controls (0.66,3) and (1,3.4) .. (1.5,3.5);

%circle
\draw[rotate=90][thick, densely dotted] (0,1.2) circle (0.3);

% nodes
\node [font=\fontsize{12}{12}] at (-1,1.2) {$\alpha_i$};

\node [font=\fontsize{12}{12}] at (-2.4,0.3) {$\eta$};

\node [font=\fontsize{12}{12}] at (-1,0.6) {$\mathcal{U}$};

\node [font=\fontsize{12}{12}] at (-3.4,0.05) {$\delta$};

\node [font=\fontsize{12}{12}] at (-0.3,0) {$\gamma$};



%perp signs
\draw[rotate=90](0.66,2.6) rectangle (0.66-0.05,2.6-0.05);

\draw[rotate=90] (-0.66,2.6) rectangle (-0.66+0.05,2.6-0.05);


\end{tikzpicture}
\end{document}

==> tikz-vol-form-rec4.tex <==
\documentclass[tikz,border=3mm]{standalone}
\begin{document}
\begin{tikzpicture}[scale=1.5]

% Draw the curve
\draw[rotate=90][thick] (0,0-3) arc (-90:0:1) ;  

\draw[rotate=90][thick] (1,1-3) .. controls (1,2-3) and (0,3-3) .. (1.5,3.5-3);

\draw[rotate=90][thick] (0,0-3) arc (-90:-180:1) ;  

\draw[rotate=90][thick] (-1,1-3) .. controls (-1,2-3) and (0,3-3) .. (-1.5,3.5-3);

\draw[rotate=90][thick] (1.5,3.5-3) 
arc (-68:-112:4);%.. controls (0,3-3) .. (-1.5,3.5-3);

\draw[rotate=90][thick] (0.66,2.6-3) -- (-0.66,2.6-3);

% gamma arc

\draw [rotate=90][thick,blue] 
(1.5,3.5-3) .. controls (1,3.33-3) .. (0,2.6-3);


\draw [rotate=90][thick,blue] 
(0,2.6-3) arc (180-55:180-0:2) coordinate (A);


\draw [rotate=90][thick,blue] 
(A) arc (180-0:180-(-30):0.8) coordinate (B);

\draw [rotate=90][thick,blue] 
(B) arc (180-(-30):5+180-(-175):0.9) coordinate (C);

\draw [rotate=90][thick,blue] 
(C) .. controls (0.9,1.5-3) and (0.62,2.3-3) .. (0.62,2.6-3);

\draw [rotate=90][thick,blue] 
(0.62,2.6-3) .. controls (0.66,3-3) and (1,3.4-3) .. (1.5,3.5-3);

%circle
\draw[rotate=90][thick, densely dotted] (0,1.2-3) circle (0.3);

% nodes
%\node [font=\fontsize{12}{12}] at (-1,1.2) {$\alpha_i$};

\node [font=\fontsize{7}{7}] at (-2.85+4+0.5-1,0.35) {$\sigma_{n+2}$};

%\node [font=\fontsize{12}{12}] at (-3.3,0.05) {$\delta$};

\node [font=\fontsize{12}{12}] at (-0.3+4-1,0) {$\gamma_2$};



%perp signs
\draw[rotate=90](0.66,2.6-3) rectangle (0.66-0.05,2.6-0.05-3);

\draw[rotate=90] (-0.66,2.6-3) rectangle (-0.66+0.05,2.6-0.05-3);

%left side

\draw[rotate=90][thick] (-1.5,1.7) .. controls (-0.4,2.1) and (-0.4,3.1)   .. (-1.5,3.5);

\draw[rotate=90][thick,blue] (1.5,3.5) arc (-68:-112:4);

\draw[rotate=90][thick] (1.5,1.7) arc (68:112:4);

\draw[rotate=90][thick] (0.66,2.6) -- (-0.66,2.6);

\draw[rotate=90][thick,blue] (1.5,3.5) .. controls (1,3.3) .. (0,2.6);

\draw[rotate=90][thick,blue] (-1.5,1.7) .. controls (-1,1.9) .. (0,2.6);

\draw[rotate=90][thick] (1.5,1.7) .. controls (0.4,2.1) and (0.4,3.1)  .. (1.5,3.5);

%%nodes, perp signs
\node [font=\fontsize{12}{12}] at (-3.3,0.05) {$\delta$};

\node [font=\fontsize{7}{7}] at (-2.85+0.5,0.35) {$\sigma_{n+1}$};

\node [font=\fontsize{10}{10}] at (-2.3,-0.1) {$\gamma_1$};

\draw[rotate=90](0.66,2.6) rectangle (0.66-0.05,2.6-0.05);

\draw[rotate=90] (-0.66,2.6) rectangle (-0.66+0.05,2.6-0.05);

\end{tikzpicture}
\end{document}
